Two-Loop Scattering Amplitudes: Double-Forward Limit and Colour-Kinematics Duality

We propose new formulae for the two-loop n-point D-dimensional integrands of scattering amplitudes in Yang-Mills theory and gravity. The loop integrands are written as a double-forward limit of tree-level trivalent diagrams, and are inferred from the formalism of the two-loop scattering equations. We discuss the relationship between the formulae for non-supersymmetric theories and the Neveu-Schwarz sector of the formulae for maximally supersymmetric theories, which can be derived from ambitwistor strings. An important property of the loop integrands is that they are expressed in a representation that includes linear-type propagators. This representation exhibits a loop-level version of the colour-kinematics duality, which follows directly from tree level via the double-forward limit.

==> doubletriangle.tex <==
\begin{tikzpicture}[font=\boldmath]


\node at (0.6,0.9) {$2$};
\node at (0.6,-0.9) {$1$};
\node at (4.4,0.9) {$3$};
\node at (4.4,-0.9) {$4$};

\draw[thick]  (2,0) -- (3,0);
\draw[thick]  (1.3,0.35) -- (0.8,0.7);
\draw[thick]  (1.3,-0.35) -- (0.8,-0.7);
\draw[thick]  (1.3,0.35) -- (1.3,-0.35);
\draw[thick]  (1.3,0.35) -- (2,0);
\draw[thick]  (1.3,-0.35) -- (2,0);
\draw[thick]  (4.2,0.7) -- (3.7,0.35);
\draw[thick]  (4.2,-0.7) -- (3.7,-0.35);
\draw[thick]  (3,0) -- (3.7,0.35);
\draw[thick]  (3,0) -- (3.7,-0.35);
\draw[thick]  (3.7,0.35) -- (3.7,-0.35);

\end{tikzpicture}

==> general2loopJacobi.tex <==
\begin{tikzpicture}[font=\boldmath]

%%%%%%%%%% Diagram 1 %%%%%%%%%%%%

\node at (-0.3,0) {$1^+$};
\node at (2.1,2.3) {$2^+$};
\node at (3.6,2.3) {$2^-$};
\node at (5.8,0) {$1^-$};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (1,0) {A};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (2,1) {B};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (3.5,1) {C};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (4.5,0) {D};


\draw[thick] (0,0) -- (0.5,0);
\draw[thick]  (1.5,0) -- (2,0);
\draw[thick]  (2,0) -- (2,0.5);
\draw[thick]  (2,1.5) -- (2,2);
\draw[thick]  (2,0) -- (3.5,0);
\draw[thick]  (3.5,0) -- (3.5,0.5);
\draw[thick]  (3.5,1.5) -- (3.5,2);
\draw[thick]  (3.5,0) -- (4,0);
\draw[thick]  (5,0) -- (5.5,0);


\node[scale=1.25, ultra thick] at (6.75,1) {$-$};


%%%%%%%%%% Diagram 2 %%%%%%%%%%%


\node at (7.7,0) {$1^+$};
\node at (10.1,2.3) {$2^-$};
\node at (11.6,2.3) {$2^+$};
\node at (13.8,0) {$1^-$};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (9,0) {A};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (10,1) {C};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (11.5,1) {B};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (12.5,0) {D};


\draw[thick]  (8,0) -- (8.5,0);
\draw[thick]  (9.5,0) -- (10,0);
\draw[thick]  (10,0) -- (10,0.5);
\draw[thick]  (10,1.5) -- (10,2);
\draw[thick]  (10,0) -- (11.5,0);
\draw[thick]  (11.5,0) -- (11.5,0.5);
\draw[thick]  (11.5,1.5) -- (11.5,2);
\draw[thick]  (11.5,0) -- (12,0);
\draw[thick]  (13,0) -- (13.5,0);


\node[scale=1.25, ultra thick] at (14.75,1) {$=$};


%%%%%%%%% Diagram 3 %%%%%%%%%%


\node at (15.7,0) {$1^+$};
\node at (21.3,0) {$1^-$};
\node at (16.9,2.3) {$2^+$};
\node at (20.3,2.3) {$2^-$};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (17,0) {A};
\node[circle, draw=black, thick,, fill=gray!50!white, minimum size=1cm] at (17.75, 1.25) {B};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (19.25, 1.25) {C};
\node[circle, draw=black, thick, fill=gray!50!white, minimum size=1cm] at (20, 0) {D};

\draw[thick]  (16,0) -- (16.5,0);
\draw[thick]  (17.5,0) -- (18.5,0);
\draw[thick]  (18.5,0) -- (18.5,0.5);
\draw[thick]  (18.5,0.5) -- (18.1036, 0.896447);
\draw[thick]  (18.5,0.5) -- (18.8964, 0.896447);
\draw[thick]  (17.3964, 1.6036) -- (17,2);
\draw[thick]  (19.6036, 1.6036) -- (20,2);
\draw[thick]  (18.5,0) -- (19.5,0);
\draw[thick]  (20.5,0) -- (21,0);

\end{tikzpicture}

==> halfladder.tex <==
\begin{center}
 \begin{tikzpicture}[scale=1]
 \draw (0,0) -- (2.25,0) ;
 \draw[dotted, thick] (2.25,0) -- (3.25,0) ;
 \draw (3.25,0) -- (4.5,0);
 \draw (1,0) -- (1,1) ;
 \draw (2,0) -- (2,1) ;
 %\draw (3,0) -- (3,1) ;
 \draw (3.5,0) -- (3.5,1) ;
 \node at (-0.4,0) {$1$};
 \node at (4.9,0) {$n$};
 \node at (1,1.4) {$\rho(2)$};
 \node at (2,1.4) {$\rho(3)$};
 %\node at (2.75,0.5,0) {$...$};
 \node at (3.5,1.4) {$\rho(n-1)$};
\end{tikzpicture}
\end{center}

==> halfladder1loop.tex <==
\begin{center}
 \begin{tikzpicture}[scale=1]
 \draw (0,0) -- (2.25,0) ;
 \draw[dotted, thick] (2.25,0) -- (3.25,0) ;
 \draw (3.25,0) -- (4.5,0);
 \draw (1,0) -- (1,1) ;
 \draw (2,0) -- (2,1) ;
 %\draw (3,0) -- (3,1) ;
 \draw (3.5,0) -- (3.5,1) ;
 \node at (-0.4,0) {$+$};
 \node at (4.9,0) {$-$};
 \node at (1,1.4) {$\rho(1)$};
 \node at (2,1.4) {$\rho(2)$};
 %\node at (2.75,0.5,0) {$...$};
 \node at (3.5,1.4) {$\rho(n)$};
\end{tikzpicture}
\end{center}

==> halfladder2loop.tex <==
\begin{center}
 \begin{tikzpicture}[scale=1]
 \draw (0,0) -- (1.25,0) ;
 \draw (1,0) -- (1,1) ;
 \draw[dotted, thick] (1.25,0) -- (2.5,0) ;
 \draw (2.75,0) -- (2.75,1) ; 
 \draw (3.75,0) -- (3.75,1) ; 
 \draw (4.75,0) -- (4.75,1) ; 
 \draw (2.5,0) -- (5,0);
 \draw[dotted, thick] (5,0) -- (6.25,0) ;
 \draw (6.25,0) -- (8.75,0) ;
 \draw (6.5,0) -- (6.5,1) ; *
 \draw (7.5,0) -- (7.5,1) ; *
 \draw (8.5,0) -- (8.5,1) ; *
 \draw[dotted, thick] (8.75,0) -- (10,0) ;
 \draw (10,0) -- (11.25,0) ;
 \draw (10.25,0) -- (10.25,1) ; *
 \node at (-0.4,0) {$1^+$} ;
 \node at (11.65,0) {$1^-$} ;
 \node at (1,1.4) {$\rho(1)$} ;
 \node at (2.75,1.4) {$\rho(I)$} ;
 \node at (3.85,1.4) {$2^+$} ;
 \node at (4.95,1.4) {$\rho(I+1)$} ;
 \node at (6.5,1.4) {$\rho(J)$} ;
 \node at (7.6,1.4) {$2^-$} ;
 \node at (8.7,1.4) {$\rho(J+1)$} ;
 \node at (10.25,1.4) {$\rho(n)$} ;
\end{tikzpicture}
\end{center}

==> jacobiexample.tex <==
\begin{center}
 \begin{tikzpicture}[scale=0.6]
 \draw (0,0) -- (3,0) ;
 \draw (1,0) -- (1,1) ;
 \draw (2,0) -- (2,1) ;
 \node at (-0.4,0) {$1$};
 \node at (3.4,0) {$4$};
 \node at (1,1.4) {$2$};
 \node at (2,1.4) {$3$};
%
 \node at (4.4,0.5) {{\large $-$}};
 \draw (6,0) -- (9,0) ;
 \draw (7,0) -- (7,1) ;
 \draw (8,0) -- (8,1) ;
 \node at (5.6,0) {$1$};
 \node at (9.4,0) {$4$};
 \node at (7,1.4) {$3$};
 \node at (8,1.4) {$2$};
%
 \node at (-2,0.5) {{\large $=$}};
 \draw (-7,0) -- (-4,0) ;
 \draw (-5.5,0) -- (-5.5,0.5) ;
 \draw (-5.5,0.5) -- (-5,1) ;
 \draw (-5.5,0.5) -- (-6,1) ;
 \node at (-7.4,0) {$1$};
 \node at (-3.6,0) {$4$};
 \node at (-6,1.4) {$2$};
 \node at (-5,1.4) {$3$};
\end{tikzpicture}
\end{center}
